Self-Decomposing Diffusion for Code Generation

Diffusion language models (DLMs) are emerging as a promising paradigm for code generation, offering the potential for fast, parallel decoding. However, generating complex programs remains challenging, as their interdependent components must maintain consistent interfaces, data flows, and shared assumptions. Aggressive parallel decoding can compromise these dependencies and undermine program correctness, while conservative decoding sacrifices efficiency. To address this trade-off, we propose planning program decomposition before implementation to coordinate interdependent units during parallel generation. We introduce Self-Decomposing Diffusion for Code (SDDC), a novel framework that decomposes complex programs and implements their units in parallel, entirely through diffusion. SDDC first generates a contract specifying the program's decomposition and inter-unit dependencies, then uses it to guide coordinated parallel implementation. Across five benchmarks and two 7B diffusion backbones, SDDC substantially improves the accuracy--latency trade-off, raising pass@1 by up to 31.1 percentage points while decoding 7.5--13.7$\times$ faster than the base models, and outperforming a fine-tuning baseline by up to 23.5 points with lower latency.

==> figures/teaser.tex <==
\providecommand{\teaseraxiswidth}{2.5cm}%
\providecommand{\teaseraxisheight}{2.7cm}
    \centering
    \pgfplotsset{
      teaser/.style={
        xbar, scale only axis, width=\teaseraxiswidth, height=\teaseraxisheight, bar width=3.3pt,
        symbolic y coords={ClassEval-Pro,ClassEval,KodCode}, ytick=data, enlarge y limits=0.22,
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize},
        axis lines*=left, xmajorgrids, grid style={gray!20},
        xtick style={draw=none}, ytick style={draw=none},
        label style={font=\scriptsize}, xlabel style={yshift=0.6ex},
        title style={font=\footnotesize, yshift=-0.8ex},
        clip=false,
      },
      tvan/.style={fill=gray!45, draw=none},
      tsft/.style={fill=orange!85!black!60, draw=none},
      tours/.style={fill=blue!75!black, draw=none},
    }
    \tikzset{tlab/.style={font=\tiny\bfseries, text=blue!75!black, inner sep=1.5pt}}
    \begin{tikzpicture}
    \begin{axis}[teaser, name=acc, xmin=0, xmax=64, xtick={0,20,40,60}, xlabel={pass@1 (\%)},
        title={(a) Accuracy $\uparrow$},
        legend to name=teaserlegend, legend columns=3, reverse legend,
        legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=8pt}},
        legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.24cm,0.12cm);}]
      \addplot[tours, nodes near coords align={horizontal}, nodes near coords style={tlab},
        nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1, assume math mode=true]{\pgfplotspointmeta}}]
        coordinates {(31.9,ClassEval-Pro) (48.5,ClassEval) (24.2,KodCode)};
      \addplot[tsft] coordinates {(19.6,ClassEval-Pro) (42.3,ClassEval) (15.0,KodCode)};
      \addplot[tvan] coordinates {(4.7,ClassEval-Pro) (22.6,ClassEval) (12.5,KodCode)};
      \legend{\ours{} (ours), Diffusion SFT, Vanilla}
    \end{axis}
    \begin{axis}[teaser, at={(acc.east)}, anchor=west, xshift=0.25cm, xmode=log, log origin=infty, xmin=3, xmax=500,
        xtick={10,100}, xticklabels={10,100}, yticklabels={}, xlabel={Latency (s, log scale)},
        title={(b) Latency $\downarrow$}]
      \addplot[tours] coordinates {(16.5,ClassEval-Pro) (7.9,ClassEval) (7.6,KodCode)};
      \addplot[tsft] coordinates {(42.8,ClassEval-Pro) (10.4,ClassEval) (9.7,KodCode)};
      \addplot[tvan] coordinates {(123.6,ClassEval-Pro) (61.3,ClassEval) (61.9,KodCode)};
      \node[tlab, anchor=west] at (axis cs:170,KodCode) {8.2$\times$ faster};
      \node[tlab, anchor=west] at (axis cs:170,ClassEval) {7.8$\times$};
      \node[tlab, anchor=west] at (axis cs:170,ClassEval-Pro) {7.5$\times$};
    \end{axis}
    \end{tikzpicture}

    \vspace{0.2ex}
    \pgfplotslegendfromname{teaserlegend}
    \caption{\textbf{\ours{} is more accurate and faster.} Dream-Coder 7B on the program-level benchmarks of
    Table~\ref{tab:program}: (a)~pass@1 (test pass rate on ClassEval and ClassEval-Pro); (b)~latency per problem and
    speedup over Vanilla.}
    \label{fig:teaser}

